Chance-Constrained Optimization for Non-Linear Network Flow Problems

Many engineered systems, such as energy and transportation infrastructures, are networks governed by non-linear physical laws. A primary challenge for operators of these networks is to achieve optimal utilization while maintaining safety and feasibility, especially in the face of uncertainty regarding the system model. To address this problem, we formulate a Chance Constrained Optimal Physical Network Flow (CC-OPNF) problem that attempts to optimize the system while satisfying safety limits with a high probability. However, the non-linear equality constraints representing the network physics introduce modelling and optimization challenges which make the chance constraints numerically intractable in their original form. The main contribution of the paper is to present a method to obtain tractable polynomial approximations to the chance constraints using Semidefinite Programming (SDP). The method uses a combination of existing semi-algebraic techniques for projection and volume computation in combination with novel set manipulations to provide conservative inner approximations to the chance constraints. In addition, we develop a new two-step procedure to improve computational speed. While the method is applicable to general physical network flow problems with polynomial constraints, we use the AC optimal power flow problem for electric grids as an example to demonstrate the method numerically.

==> stepone_no_arrow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stepone_no_arrow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.07199707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7560671)%
    \put(0,0){\includegraphics[width=\unitlength]{stepone_no_arrow.pdf}}%
    \put(0.66213819,0.03967904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\x$}}}%
    \put(0.04671584,0.25180488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.5,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\y$}}}%
    \put(0.41014618,0.10801599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{x\omega}(K)$}}}%
    \put(0.41294875,0.04811562){\color[rgb]{0,0.75,0.66}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.2,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.15,0.3){\color[rgb]{0,0.75,0.66}\makebox(0,0)[lb]{\smash{$p^{(1)}$}}}%
  \end{picture}%
\endgroup%


==> steptwo_no_arrow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'steptwo_no_arrow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.04799805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69657948)%
    \put(0,0){\includegraphics[width=\unitlength]{steptwo_no_arrow.pdf}}%
    \put(0.15,0.3){\color[rgb]{0,0.75,0.66}\makebox(0,0)[lb]{\smash{$p^{(1)}$}}}%
    \put(0.28,0.43){\color[rgb]{1,0.215,0.745}\makebox(0,0)[lb]{\smash{$p^{(2)}$}}}%
    \put(0.45,0.1){\color[rgb]{0,0.75,0.66}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.9,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\x$}}}%
    \put(0.6,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\prob$}}}%
    \put(0,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.85,0.4){\color[rgb]{1,0.215,0.745}\makebox(0,0)[lb]{\smash{$h$}}}%
  \end{picture}%
\endgroup%

